Extended weak order in all rank three Coxeter groups

We prove that extended weak order is a lattice for all rank 3 Coxeter groups. This was previously known in finite and affine types, and in the universal Coxeter group of rank 3. All other cases are new to this paper. As in earlier work, the proof proceeds by showing that all rank 3 Coxeter arrangements are clean arrangements, meaning that every biclosed set is weakly separated from its complement by a hyperplane. As a consequence, we also deduce Dyer's Conjecture A for all rank 3 Coxeter groups, which asserts that cover relations in extended weak order are given by toggling a single root.

==> Kleinfigure.tex <==
\documentclass{standalone}
\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=.5]
\draw[fill] (-13.9248, -7.72768) circle (.05);
\draw[fill] (-13.9248, -2.21173) circle (.05);
\draw[fill] (13.9248, -7.72768) circle (.05);
\draw[fill] (-13.9248, 7.72768) circle (.05);
\draw[fill] (13.9248, -2.21173) circle (.05);
\draw[fill] (-13.9248, 2.21173) circle (.05);
\draw[fill] (13.9248, 7.72768) circle (.05);
\draw[fill] (-3.98539, -12.1511) circle (.05);
\draw[fill] (13.9248, 2.21173) circle (.05);
\draw[fill] (-6.59969, -9.53683) circle (.05);
\draw[fill] (-10.3775, -5.75906) circle (.05);
\draw[fill] (3.98539, -12.1511) circle (.05);
\draw[fill] (-3.98539, 12.1511) circle (.05);
\draw[fill] (-8.40885, -7.72768) circle (.05);
\draw[fill] (6.59969, -9.53683) circle (.05);
\draw[fill] (-6.59969, 9.53683) circle (.05);
\draw[fill] (10.3775, -5.75906) circle (.05);
\draw[fill] (-10.3775, 5.75906) circle (.05);
\draw[fill] (3.98539, 12.1511) circle (.05);
\draw[fill] (8.40885, -7.72768) circle (.05);
\draw[fill] (-8.40885, 7.72768) circle (.05);
\draw[fill] (6.59969, 9.53683) circle (.05);
\draw[fill] (6.64807e-12, -11.1668) circle (.05);
\draw[fill] (10.3775, 5.75906) circle (.05);
\draw[fill] (-3.98539, -10.1825) circle (.05);
\draw[fill] (-11.1668, -1.99754e-13) circle (.05);
\draw[fill] (8.40885, 7.72768) circle (.05);
\draw[fill] (-2.10858, -10.646) circle (.05);
\draw[fill] (-10.3775, -2.21173) circle (.05);
\draw[fill] (6.64807e-12, 11.1668) circle (.05);
\draw[fill] (-9.32074, -5.17262) circle (.05);
\draw[fill] (3.98539, -10.1825) circle (.05);
\draw[fill] (-3.98539, 10.1825) circle (.05);
\draw[fill] (11.1668, -1.99754e-13) circle (.05);
\draw[fill] (-9.85967, -3.66255) circle (.05);
\draw[fill] (2.10858, -10.646) circle (.05);
\draw[fill] (-2.10858, 10.646) circle (.05);
\draw[fill] (10.3775, -2.21173) circle (.05);
\draw[fill] (-10.3775, 2.21173) circle (.05);
\draw[fill] (9.32074, -5.17262) circle (.05);
\draw[fill] (-9.32074, 5.17262) circle (.05);
\draw[fill] (3.98539, 10.1825) circle (.05);
\draw[fill] (-7.04652, -7.72768) circle (.05);
\draw[fill] (9.85967, -3.66255) circle (.05);
\draw[fill] (-9.85967, 3.66255) circle (.05);
\draw[fill] (2.10858, 10.646) circle (.05);
\draw[fill] (10.3775, 2.21173) circle (.05);
\draw[fill] (-5.84084, -8.44025) circle (.05);
\draw[fill] (9.32074, 5.17262) circle (.05);
\draw[fill] (-3.98539, -9.53683) circle (.05);
\draw[fill] (-10.3775, -0.633014) circle (.05);
\draw[fill] (7.04652, -7.72768) circle (.05);
\draw[fill] (-7.04652, 7.72768) circle (.05);
\draw[fill] (9.85967, 3.66255) circle (.05);
\draw[fill] (-4.9697, -8.9551) circle (.05);
\draw[fill] (-10.3775, 0.633014) circle (.05);
\draw[fill] (-7.87564, -6.52957) circle (.05);
\draw[fill] (5.84083, -8.44025) circle (.05);
\draw[fill] (-5.84084, 8.44025) circle (.05);
\draw[fill] (-8.9551, -4.9697) circle (.05);
\draw[fill] (3.98539, -9.53683) circle (.05);
\draw[fill] (-3.98539, 9.53683) circle (.05);
\draw[fill] (10.3775, -0.633014) circle (.05);
\draw[fill] (7.04652, 7.72768) circle (.05);
\draw[fill] (-1.53056, -10.1825) circle (.05);
\draw[fill] (-8.40885, -5.75906) circle (.05);
\draw[fill] (4.9697, -8.9551) circle (.05);
\draw[fill] (-4.9697, 8.95508) circle (.05);
\draw[fill] (10.3775, 0.633014) circle (.05);
\draw[fill] (7.87564, -6.52957) circle (.05);
\draw[fill] (-7.87564, 6.52957) circle (.05);
\draw[fill] (5.84083, 8.4404) circle (.05);
\draw[fill] (-0.438105, -10.1825) circle (.05);
\draw[fill] (8.9551, -4.9697) circle (.05);
\draw[fill] (-8.9551, 4.96971) circle (.05);
\draw[fill] (3.98539, 9.53683) circle (.05);
\draw[fill] (1.53056, -10.1825) circle (.05);
\draw[fill] (-6.59969, -7.72768) circle (.05);
\draw[fill] (-9.70764, -3.04699) circle (.05);
\draw[fill] (-1.53056, 10.1825) circle (.05);
\draw[fill] (8.40895, -5.75906) circle (.05);
\draw[fill] (-8.40885, 5.75913) circle (.05);
\draw[fill] (4.9697, 8.95537) circle (.05);
\draw[fill] (0.438002, -10.1825) circle (.05);
\draw[fill] (-7.18143, -7.18143) circle (.05);
\draw[fill] (7.87564, 6.52937) circle (.05);
\draw[fill] (-2.66755, -9.77665) circle (.05);
\draw[fill] (-9.85518, -2.20858) circle (.05);
\draw[fill] (-0.438105, 10.181) circle (.05);
\draw[fill] (8.9551, 4.96965) circle (.05);
\draw[fill] (-3.98535, -9.30638) circle (.05);
\draw[fill] (-10.1076, -0.849385) circle (.05);
\draw[fill] (1.53056, 10.1825) circle (.05);
\draw[fill] (6.59963, -7.72768) circle (.05);
\draw[fill] (-6.59969, 7.7276) circle (.05);
\draw[fill] (9.70771, -3.04699) circle (.05);
\draw[fill] (-9.70764, 3.04701) circle (.05);
\draw[gray, opacity=.5, thin] (0, -10) -- (0, 10);
\draw[gray, opacity=.5, thin] (-10, 0) -- (10, 0);
\draw[gray, opacity=.5, thin] (2.60065, -9.65591) -- (-6.81781, 7.31556);
\draw[gray, opacity=.5, thin] (5.17956, -8.55407) -- (-9.83053, 1.83323);
\draw[gray, opacity=.5, thin] (2.60065, 9.65591) -- (-6.81781, -7.31556);
\draw[gray, opacity=.5, thin] (6.81781, 7.31556) -- (-2.60065, -9.65591);
\draw[gray, opacity=.5, thin] (9.83053, 1.83323) -- (-5.17956, -8.55407);
\draw[gray, opacity=.5, thin] (5.17956, 8.55407) -- (-9.83053, -1.83323);
\draw[gray, opacity=.5, thin] (6.81781, -7.31556) -- (-2.60065, 9.65591);
\draw[gray, opacity=.5, thin] (7.61769, -6.47848) -- (-9.51201, -3.08574);
\draw[gray, opacity=.5, thin] (9.83053, -1.83323) -- (-5.17956, 8.55407);
\draw[gray, opacity=.5, thin] (9.51201, -3.08574) -- (-7.61769, -6.47848);
\draw (-1.71397, -9.85202) -- (-9.26699, 3.75805);
\draw[gray, opacity=.5, thin] (7.61769, 6.47848) -- (-9.51201, 3.08574);
\draw (-5.89887, -8.07486) -- (-8.11056, 5.84969);
\draw[gray, opacity=.5, thin] (9.51201, 3.08574) -- (-7.61769, 6.47848);
\draw (9.26699, 3.75805) -- (1.71397, -9.85202);
\draw (-1.71397, 9.85202) -- (-9.26699, -3.75805);
\draw (8.11056, 5.84969) -- (5.89887, -8.07486);
\draw (-5.89887, 8.07486) -- (-8.11056, -5.84969);
\draw (9.26699, -3.75805) -- (1.71397, 9.85202);
\draw (3.48554, -9.37289) -- (-8.35964, -5.48785);
\draw (8.11056, -5.84969) -- (5.89887, 8.07486);
\draw (-0.741589, -9.97246) -- (-9.07156, -4.20795);
\draw (-4.75387, -8.79777) -- (-9.98072, 0.62069);
\draw (8.35964, -5.48785) -- (-3.48554, -9.37289);
\draw (3.48554, 9.37289) -- (-8.35964, 5.48785);
\draw (-3.17904, -9.48123) -- (-9.71541, -2.3687);
\draw (9.07156, -4.20795) -- (0.741589, -9.97246);
\draw (-0.741589, 9.97246) -- (-9.07156, 4.20795);
\draw (9.98072, 0.62069) -- (4.75387, -8.79777);
\draw (-4.75387, 8.79777) -- (-9.98072, -0.62069);
\draw (8.35964, 5.48785) -- (-3.48554, 9.37289);
\draw (9.71541, -2.3687) -- (3.17904, -9.48123);
\draw (-3.17904, 9.48123) -- (-9.71541, 2.3687);
\draw (9.07156, 4.20795) -- (0.741589, 9.97246);
\draw (4.45042, -8.9551) -- (-4.45042, -8.9551);
\draw (9.98072, -0.62069) -- (4.75387, 8.79777);
\draw (0.433894, -9.99058) -- (-7.10027, -7.04174);
\draw (-8.9551, -0) -- (-8.9551, -0);
\draw (9.71541, 2.3687) -- (3.17904, 9.48123);
\draw (2.02151, -9.79354) -- (-5.60192, -8.28363);
\draw (-8.52069, -5.2343) -- (-9.91445, 1.30526);
\draw (4.45042, 8.9551) -- (-4.45042, 8.9551);
\draw (-6.52185, -7.5806) -- (-9.88326, -1.52355);
\draw (7.10027, -7.04174) -- (-0.433894, -9.99058);
\draw (0.433894, 9.99058) -- (-7.10027, 7.04174);
\draw (-7.83322, -6.21617) -- (-9.99179, -0.405252);
\draw (5.60192, -8.28363) -- (-2.02151, -9.79354);
\draw (2.02151, 9.79354) -- (-5.60192, 8.28363);
\draw (9.91445, 1.30526) -- (8.52069, -5.2343);
\draw (-8.52069, 5.2343) -- (-9.91445, -1.30526);
\draw (9.88326, -1.52355) -- (6.52185, -7.5806);
\draw (-6.52185, 7.5806) -- (-9.88326, 1.52355);
\draw (7.10027, 7.04174) -- (-0.433894, 9.99058);
\draw (-4.27993, -9.03782) -- (-8.60567, -5.09338);
\draw (9.99179, -0.405252) -- (7.83322, -6.21617);
\draw (-7.83322, 6.21617) -- (-9.99179, 0.405252);
\draw (5.60192, 8.28363) -- (-2.02151, 9.79354);
\draw (9.91445, -1.30526) -- (8.52069, 5.2343);
\draw (-3.69046, -9.29411) -- (-7.39764, -6.72866);
\draw (9.88326, 1.52355) -- (6.52185, 7.5806);
\draw (-1.39672, -9.90198) -- (-6.06415, -7.95148);
\draw (-9.43395, -3.31673) -- (-9.76713, 2.14548);
\draw (8.60567, -5.09338) -- (4.27993, -9.03782);
\draw (-4.27993, 9.03782) -- (-8.60567, 5.09338);
\draw (9.99179, 0.405252) -- (7.83322, 6.21617);
\draw (-2.84968, -9.58537) -- (-6.62619, -7.48956);
\draw (-9.43395, 3.31673) -- (-9.76713, -2.14548);
\draw (-6.178, -7.86335) -- (-8.87181, -4.61422);
\draw (7.39764, -6.72867) -- (3.69046, -9.29411);
\draw (-3.69048, 9.2941) -- (-7.39763, 6.72867);
\draw (-7.48957, -6.62619) -- (-9.58537, -2.84968);
\draw (6.06415, -7.95148) -- (1.39672, -9.90198);
\draw (-1.39672, 9.90198) -- (-6.06415, 7.95148);
\draw (9.76713, 2.14548) -- (9.43395, -3.31673);
\draw (8.60567, 5.09338) -- (4.27993, 9.03782);
\draw (0.913994, -9.95814) -- (-3.80113, -9.2494);
\draw (-7.00368, -7.13782) -- (-9.18656, -3.95058);
\draw (6.62617, -7.48958) -- (2.84969, -9.58537);
\draw (-2.84974, 9.58535) -- (-6.62616, 7.4896);
\draw (9.76713, -2.14548) -- (9.43395, 3.31673);
\draw (8.87182, -4.6142) -- (6.17799, -7.86336);
\draw (-6.17799, 7.86336) -- (-8.87181, 4.61421);
\draw (7.39793, 6.72835) -- (3.68991, 9.29433);
\draw (1.50807, -9.88563) -- (-2.35159, -9.71957);
\draw (9.58537, -2.84968) -- (7.48956, -6.62619);
\draw (-7.48956, 6.62619) -- (-9.58537, 2.84968);
\draw (6.06415, 7.95148) -- (1.39672, 9.90198);
\draw (3.80113, -9.2494) -- (-0.913994, -9.95814);
\draw (-5.03678, -8.63891) -- (-7.74428, -6.32662);
\draw (-8.82493, -4.70326) -- (-9.92974, -1.18336);
\draw (0.913992, 9.95814) -- (-3.80113, 9.2494);
\draw (9.18676, -3.95013) -- (7.00342, -7.13808);
\draw (-7.0035, 7.138) -- (-9.18662, 3.95045);
\draw (6.62687, 7.48897) -- (2.84855, 9.5857);
\draw (2.35148, -9.7196) -- (-1.50816, -9.88562);
\draw (-5.7275, -8.1973) -- (-8.1973, -5.7275);
\draw (8.87162, 4.61458) -- (6.17857, 7.86291);
\draw (-1.03359, -9.94644) -- (-4.16132, -9.09304);
\draw (-9.35532, -3.53241) -- (-9.96811, -0.798038);
\draw (1.50062, 9.88677) -- (-2.34439, 9.72131);
\draw (9.58535, 2.84974) -- (7.48966, 6.62608);
\draw (-2.45516, -9.69393) -- (-5.32176, -8.46634);
\draw (-9.68391, -2.49438) -- (-9.96438, 0.843255);
\draw (3.80113, 9.2494) -- (-0.913994, 9.95814);
\draw (7.7441, -6.32684) -- (5.03694, -8.63882);
\draw (-5.0371, 8.63873) -- (-7.74411, 6.32683);
\draw (9.92978, -1.18302) -- (8.82478, -4.70353);
\draw (-8.8249, 4.7033) -- (-9.92974, 1.18335);
\draw (0,0) circle (10);
\end{tikzpicture}
\end{document}

==> rootFig.tex <==
\documentclass{standalone}\usepackage{tikz}
\begin{document}
\begin{tikzpicture}[scale=.5]
\draw[fill, blue] (-8.66025, -5) circle (.05);
\draw[fill, red] (0, 10) circle (.05);
\draw[fill, blue] (8.66025, -5) circle (.05);
\draw[fill, blue] (3.06016e-16, -5) circle (.05);
\draw[fill, red] (5.56944, 0.353438) circle (.05);
\draw[fill, red] (3.09081, 4.64656) circle (.05);
\draw[fill, red] (1.60979e-16, 2.10929) circle (.05);
\draw[fill, blue] (-4.70053e-16, -1.74188) circle (.05);
\draw[fill, red] (3.85417, 3.32437) circle (.05);
\draw[fill, red] (4.80608, 1.67563) circle (.05);
\draw[fill, blue] (3.21701, -0.531586) circle (.05);
\draw[fill, blue] (-3.69872e-16, 0.760644) circle (.05);
\draw[fill, red] (4.33013, 2.5) circle (.05);
\draw[fill, blue] (-5.22306e-16, -0.706876) circle (.05);
\draw[fill, blue] (1.187, -1.29531) circle (.05);
\draw[fill, red] (2.34567, 2.32094) circle (.05);
\draw[fill, blue] (2.40304, -0.837814) circle (.05);
\draw[fill, blue] (-5.57627e-16, -4.14963e-16) circle (.05);
\draw[fill, red] (0.907509, 1.3643) circle (.05);
\draw[fill, red] (3.47249, 1.01453) circle (.05);
\draw[fill, blue] (1.8267, -1.05464) circle (.05);
\draw[fill, red] (1.7853, 1.9482) circle (.05);
\draw[fill, blue] (2.78472, -0.176719) circle (.05);
\draw[fill, blue] (0.658737, -0.380322) circle (.05);
\draw[fill, red] (3.15959, 1.82419) circle (.05);
\draw[fill, red] (1.37554, 1.67563) circle (.05);
\draw[fill, red] (3.1912, 0.527322) circle (.05);
\draw[fill, blue] (1.35194, -0.780541) circle (.05);
\draw[fill, red] (2.21385, 1.90953) circle (.05);
\draw[fill, blue] (0.612172, 0.353438) circle (.05);
\draw[fill, blue] (2.99654, 0.190161) circle (.05);
\draw[fill, blue] (0.920734, -0.531586) circle (.05);
\draw[fill, red] (2.7416, 1.86191) circle (.05);
\draw[fill, red] (1.1031, 1.20374) circle (.05);
\draw[fill, red] (3.18282, 0.870938) circle (.05);
\draw[fill, blue] (2.03916, -0.595766) circle (.05);
\draw[fill, blue] (1.11876, -0.645916) circle (.05);
\draw[fill, red] (2.47864, 1.88564) circle (.05);
\draw[fill, blue] (0.812956, 0.701205) circle (.05);
\draw[fill, red] (3.1708, 1.3643) circle (.05);
\draw[fill, blue] (2.66717, -0.0802208) circle (.05);
\draw[fill, blue] (0.837159, -0.291874) circle (.05);
\draw[fill, red] (2.90227, 1.67563) circle (.05);
\draw[fill, red] (1.61665, 1.59961) circle (.05);
\draw[fill, red] (0.951902, 0.941868) circle (.05);
\draw[fill, red] (3.17706, 1.10767) circle (.05);
\draw[fill, blue] (2.3016, -0.380322) circle (.05);
\draw[fill, blue] (0.719479, 0.0456583) circle (.05);
\draw[fill, blue] (1.39998, -0.630593) circle (.05);
\draw[fill, red] (2.17378, 1.78448) circle (.05);
\draw[fill, blue] (0.77693, 0.448561) circle (.05);
\draw[fill, red] (3.02495, 1.53339) circle (.05);
\draw[fill, blue] (2.94666, 0.353438) circle (.05);
\draw[fill, blue] (2.47864, -0.234992) circle (.05);
\draw[fill, blue] (0.780355, -0.128948) circle (.05);
\draw[fill, blue] (1.75344, -0.611334) circle (.05);
\draw[fill, red] (1.84574, 1.67563) circle (.05);
\draw[fill, red] (1.16511, 1.15283) circle (.05);
\draw[fill, red] (3.09081, 0.825322) circle (.05);
\draw[fill, blue] (2.09946, -0.465509) circle (.05);
\draw[fill, blue] (0.750268, 0.261579) circle (.05);
\draw[fill, blue] (1.1031, -0.496868) circle (.05);
\draw[fill, red] (2.51383, 1.77042) circle (.05);
\draw[fill, blue] (1.57632, -0.620985) circle (.05);
\draw[fill, red] (2.00328, 1.7279) circle (.05);
\draw[fill, red] (1.42022, 1.40525) circle (.05);
\draw[fill, red] (3.00396, 0.541012) circle (.05);
\draw[fill, blue] (2.62759, -0.0477244) circle (.05);
\draw[fill, blue] (0.897176, -0.262121) circle (.05);
\draw[fill, red] (2.8203, 1.6283) circle (.05);
\draw[fill, blue] (1.94267, -0.531586) circle (.05);
\draw[fill, red] (1.68981, 1.57655) circle (.05);
\draw[fill, blue] (0.963543, 0.831093) circle (.05);
\draw[fill, red] (3.09081, 1.13486) circle (.05);
\draw[fill, red] (1.29412, 1.28047) circle (.05);
\draw[fill, red] (3.04493, 0.675145) circle (.05);
\draw[fill, blue] (2.80724, 0.178148) circle (.05);
\draw[fill, blue] (1.01958, -0.401658) circle (.05);
\draw[fill, red] (2.63075, 1.7162) circle (.05);
\draw[fill, blue] (1.41649, -0.579064) circle (.05);
\draw[fill, red] (2.15983, 1.74094) circle (.05);
\draw[fill, blue] (0.832251, 0.480501) circle (.05);
\draw[fill, red] (2.98326, 1.44334) circle (.05);
\draw[fill, red] (1.56807, 1.49919) circle (.05);
\draw[fill, red] (2.93067, 0.405813) circle (.05);
\draw[fill, blue] (2.39239, -0.251412) circle (.05);
\draw[fill, blue] (0.817638, -0.0518875) circle (.05);
\draw[fill, blue] (2.71824, 0.0662474) circle (.05);
\draw[fill, blue] (0.961215, -0.335126) circle (.05);
\draw[fill, red] (2.71824, 1.67563) circle (.05);
\draw[fill, blue] (1.23547, -0.531586) circle (.05);
\draw[fill, red] (2.3559, 1.75727) circle (.05);
\draw[fill, blue] (0.912185, 0.69395) circle (.05);
\draw[fill, red] (3.05154, 1.24748) circle (.05);
\draw[fill, red] (1.187, 1.13486) circle (.05);
\draw[fill, red] (3.05831, 0.809213) circle (.05);
\draw[fill, blue] (2.12003, -0.421092) circle (.05);
\draw[fill, blue] (0.794535, 0.232134) circle (.05);
\draw[fill, blue] (2.87442, 0.302068) circle (.05);
\draw[fill, blue] (1.09805, -0.448887) circle (.05);
\draw[fill, red] (2.52559, 1.73191) circle (.05);
\draw[fill, blue] (1.6437, -0.573073) circle (.05);
\draw[fill, red] (1.94267, 1.67563) circle (.05);
\draw[fill, blue] (1.32362, -0.554705) circle (.05);
\draw[fill, red] (2.25775, 1.74909) circle (.05);
\draw[fill, blue] (0.874793, 0.594101) circle (.05);
\draw[fill, red] (3.02077, 1.33574) circle (.05);
\draw[fill, red] (1.0602, 0.962485) circle (.05);
\draw[fill, red] (3.07591, 0.985537) circle (.05);
\draw[fill, blue] (2.2875, -0.316754) circle (.05);
\draw[fill, blue] (0.80924, 0.0513545) circle (.05);
\draw[fill, blue] (2.61333, -0.0360225) circle (.05);
\draw[fill, blue] (0.918779, -0.251412) circle (.05);
\draw[fill, red] (2.79132, 1.61157) circle (.05);
\draw[fill, blue] (1.91041, -0.510127) circle (.05);
\draw[fill, red] (1.71527, 1.56852) circle (.05);
\draw[fill, blue] (1.15983, -0.486066) circle (.05);
\draw[fill, red] (2.44715, 1.74363) circle (.05);
\draw[fill, blue] (0.967424, 0.794168) circle (.05);
\draw[fill, red] (3.06115, 1.14421) circle (.05);
\draw[fill, red] (1.35194, 1.3037) circle (.05);
\draw[fill, red] (3.00562, 0.61932) circle (.05);
\draw[fill, red] (1.1227, 1.04745) circle (.05);
\draw[fill, red] (3.06698, 0.896057) circle (.05);
\draw[fill, blue] (2.20981, -0.365155) circle (.05);
\draw[fill, blue] (0.802629, 0.132628) circle (.05);
\draw[fill, blue] (2.4883, -0.157908) circle (.05);
\draw[fill, blue] (0.86368, -0.142717) circle (.05);
\draw[fill, red] (2.89257, 1.52282) circle (.05);
\draw[fill, blue] (1.74324, -0.549581) circle (.05);
\draw[fill, red] (1.85491, 1.63429) circle (.05);
\draw[fill, blue] (1.42249, -0.560371) circle (.05);
\draw[fill, red] (2.15475, 1.72505) circle (.05);
\draw[fill, blue] (0.852154, 0.49196) circle (.05);
\draw[fill, red] (2.96865, 1.4118) circle (.05);
\draw[fill, red] (1.55143, 1.4648) circle (.05);
\draw[fill, red] (2.92498, 0.424388) circle (.05);
\draw[fill, red] (1.00974, 0.870938) circle (.05);
\draw[fill, red] (3.06808, 1.06968) circle (.05);
\draw[fill, blue] (2.36302, -0.256979) circle (.05);
\draw[fill, blue] (0.830668, -0.0249767) circle (.05);
\draw[fill, blue] (2.73404, 0.11158) circle (.05);
\draw[fill, blue] (0.997732, -0.347857) circle (.05);
\draw[fill, red] (2.66717, 1.67563) circle (.05);
\draw[fill, blue] (2.55004, -0.0977233) circle (.05);
\draw[fill, blue] (0.89154, -0.19768) circle (.05);
\draw[fill, red] (2.84043, 1.56852) circle (.05);
\draw[fill, blue] (1.81948, -0.531587) circle (.05);
\draw[fill, red] (1.79005, 1.60375) circle (.05);
\draw[fill, blue] (1.5454, -0.567432) circle (.05);
\draw[fill, red] (2.03394, 1.69691) circle (.05);
\draw[fill, blue] (0.821431, 0.353438) circle (.05);
\draw[fill, red] (1.42698, 1.3643) circle (.05);
\draw[fill, red] (2.97406, 0.543263) circle (.05);
\draw[fill, red] (1.19487, 1.1295) circle (.05);
\draw[fill, red] (1.19258, 1.12675) circle (.05);
\draw[fill, red] (3.04854, 0.801101) circle (.05);
\draw[fill, blue] (2.12859, -0.405845) circle (.05);
\draw[fill, blue] (0.810183, 0.221689) circle (.05);
\draw[fill, blue] (2.84949, 0.284339) circle (.05);
\draw[fill, blue] (1.09071, -0.434447) circle (.05);
\draw[fill, red] (2.52858, 1.7221) circle (.05);
\draw[fill, blue] (2.42039, -0.211588) circle (.05);
\draw[fill, blue] (0.846171, -0.0802097) circle (.05);
\draw[fill, red] (2.93234, 1.4648) circle (.05);
\draw[fill, blue] (1.66439, -0.557579) circle (.05);
\draw[fill, red] (1.92043, 1.66413) circle (.05);
\draw[fill, blue] (1.66812, -0.557108) circle (.05);
\draw[fill, blue] (1.30035, -0.531586) circle (.05);
\draw[fill, red] (2.28439, 1.73786) circle (.05);
\draw[fill, blue] (0.902881, 0.635872) circle (.05);
\draw[fill, red] (3.01966, 1.283) circle (.05);
\draw[fill, blue] (1.48408, -0.563869) circle (.05);
\draw[fill, red] (2.09337, 1.71062) circle (.05);
\draw[fill, blue] (0.837165, 0.424281) circle (.05);
\draw[fill, red] (1.48399, 1.41031) circle (.05);
\draw[fill, red] (2.95044, 0.488363) circle (.05);
\draw[fill, red] (1.28303, 1.22671) circle (.05);
\draw[fill, red] (3.02304, 0.697274) circle (.05);
\draw[fill, blue] (2.01311, -0.460407) circle (.05);
\draw[fill, blue] (2.77796, 0.175618) circle (.05);
\draw[fill, blue] (1.01038, -0.39235) circle (.05);
\draw[fill, red] (2.60767, 1.70829) circle (.05);
\draw (-8.66025, 3.5-.25) -- (8.66025,3.5-4.580125);
\end{tikzpicture}
\end{document}
